On uniform eventowns

Suppose that $n=2m$, $k=2t$ and $n > 10 k^7$. We show that if a family $\mathcal F$ of $k$-subsets of an $n$-set has only even pairwise intersections then $|\mathcal F| \leq \binom{m}{t}$. Moreover, every extremal family has an atomic structure. This result was previously proved by Frankl and Tokushige for $n > n_{FT}(k)$, where $n_{FT}(k)$ is at least exponential. The main technique is Delsarte linear programming.

==> pictures/1Reflections.tex <==
   \begin{minipage}[c]{0.50\textwidth}
        %\centering
        \begin{tikzpicture}[
            x=0.92cm,
            y=0.85cm,
            point/.style={circle, fill=black!75, inner sep=2.2pt},
            rededge/.style={red!65, line width=1.2pt},
            blueedge/.style={blue!65, line width=1.2pt},
            label/.style={font=\normalsize},
            perm/.style={font=\normalsize}
        ]

        \node[point] (p1)  at (0,0) {};
        \node[point] (p2)  at (1,0) {};
        \node[point] (p7)  at (2,0) {};
        \node[point] (p8)  at (3,0) {};
        \node[point] (p3)  at (4,0) {};
        \node[point] (p4)  at (5,0) {};
        \node[point] (p18) at (6,0) {};
        \node[point] (p17) at (7,0) {};

        \draw[rededge]  (p1) -- (p2);
        \draw[blueedge] (p2) -- (p7);
        \draw[rededge]  (p7) -- (p8);
        \draw[blueedge] (p8) -- (p3);
        \draw[rededge]  (p3) -- (p4);
        \draw[blueedge] (p4) -- (p18);
        \draw[rededge]  (p18) -- (p17);

        \node[label, above=5pt of p1]  {$\pi(4) = 1$};
        \node[label, below=5pt of p2]  {$\pi(1) = 2$};
        \node[perm,  above=5pt of p7]  {$\pi(2) = 7$};
        \node[label, below=5pt of p8]  {$\pi(8) = 8$};
        \node[perm,  above=5pt of p3]  {$\pi(7) = 3$};
        \node[label, below=5pt of p4]  {$\pi(6) = 4$};
        \node[perm,  above=5pt of p18] {$\pi(5) = 18$};
        \node[label, below=5pt of p17] {$\pi(3) = 17$};

        \draw[<->, >=Stealth, line width=1pt, black!60]
            (2,1.15) to[out=65,in=115,looseness=1.25] (5.3,1.15);

        \end{tikzpicture}
    \end{minipage}
    \hspace*{-0.9cm}%
    \begin{minipage}[c]{0.34\textwidth}
        %\centering
        \begin{tikzpicture}[
            x=0.95cm,
            y=0.95cm,
            point/.style={circle, fill=black!75, inner sep=2.2pt},
            rededge/.style={red!65, line width=1.2pt},
            blueedge/.style={blue!65, line width=1.2pt},
            label/.style={font=\normalsize},
            perm/.style={font=\normalsize}
        ]

        % Regular hexagon vertices
        \coordinate (A) at (-2,0);
        \coordinate (B) at (-1,{sqrt(3)});
        \coordinate (C) at ( 1,{sqrt(3)});
        \coordinate (D) at ( 2,0);
        \coordinate (E) at ( 1,{-sqrt(3)});
        \coordinate (F) at (-1,{-sqrt(3)});

        % Dashed symmetry axis
        \draw[densely dashed, black!40] (0,2.3) -- (0,-2.3);

        % Vertices
        \node[point] (pA) at (A) {};
        \node[point] (pB) at (B) {};
        \node[point] (pC) at (C) {};
        \node[point] (pD) at (D) {};
        \node[point] (pE) at (E) {};
        \node[point] (pF) at (F) {};

        % Alternating coloured edges
        \draw[rededge]  (pA) -- (pB);
        \draw[blueedge] (pB) -- (pC);
        \draw[rededge]  (pC) -- (pD);
        \draw[blueedge] (pD) -- (pE);
        \draw[rededge]  (pE) -- (pF);
        \draw[blueedge] (pF) -- (pA);

        % Labels
        \node[label] at (-2.98,0.12) {$\pi(10)=2$};
        \node[label] at (-1.18,{sqrt(3)+0.28}) {$\pi(1)=1$};
        \node[label] at ( 2.93,0.05) {$\pi(7)=6$};

        \node[perm] at (1.72,{sqrt(3)+0.28}) {$\pi(2)=5$};
        \node[perm] at (-1.45,{-sqrt(3)-0.35}) {$\pi(9)=12$};
        \node[perm] at ( 1.35,{-sqrt(3)-0.35}) {$\pi(8)=11$};

        \end{tikzpicture}
    \end{minipage}

==> tables/1Table1.tex <==
\begin{tikzpicture}[scale=1]
    \def\eps{0.08}
    % Grid
    \draw[thick] (0,0) grid (5,5);

    \foreach \n in {1,7,13,19,25}{
    \pgfmathtruncatemacro{\r}{(\n-1)/5}
    \pgfmathtruncatemacro{\c}{mod(\n-1,5)}
    \fill[brown!60]
        (\c+\eps,4-\r+\eps)
        rectangle
        (\c+1-\eps,5-\r-\eps);
        }
        
    % Numbers
    \foreach \row in {0,...,4}{
        \foreach \col in {0,...,4}{
            \pgfmathtruncatemacro{\num}{9+\row- max(2*\row, 2*\col-1)}
            \node at (\col+0.5,4.5-\row) {\num};
        }
    }
    \end{tikzpicture}

==> tables/2Table2.tex <==
\begin{tikzpicture}[scale=1]
    \def\eps{0.08}
    % Grid
    \draw[thick] (0,0) grid (5,5);

    \foreach \n in {1,7,14,20,23}{
    \pgfmathtruncatemacro{\r}{(\n-1)/5}
    \pgfmathtruncatemacro{\c}{mod(\n-1,5)}
    \fill[brown!60]
        (\c+\eps,4-\r+\eps)
        rectangle
        (\c+1-\eps,5-\r-\eps);
        }
        
    % Numbers
    \foreach \row in {0,...,4}{
        \foreach \col in {0,1, 3,4}{
             \pgfmathtruncatemacro{\num}{9+min(\row,2)- max(2*\row, 2*\col-1)}
            \node at (\col+0.5,4.5-\row) {\num};}
            
        \foreach \col in {2}{
             \pgfmathtruncatemacro{\num}{1+min(\row,2)}
            \node at (\col+0.5,4.5-\row) {\num};
        }
    }
\end{tikzpicture}
